Self-calibrating Deep Photometric Stereo Networks

This paper proposes an uncalibrated photometric stereo method for non-Lambertian scenes based on deep learning. Unlike previous approaches that heavily rely on assumptions of specific reflectances and light source distributions, our method is able to determine both shape and light directions of a scene with unknown arbitrary reflectances observed under unknown varying light directions. To achieve this goal, we propose a two-stage deep learning architecture, called SDPS-Net, which can effectively take advantage of intermediate supervision, resulting in reduced learning difficulty compared to a single-stage model. Experiments on both synthetic and real datasets show that our proposed approach significantly outperforms previous uncalibrated photometric stereo methods.

==> figures/compare_quant_pf14_v2.tex <==
    \makebox[0.065\textwidth]{\scriptsize Near uniform} 
    \makebox[0.065\textwidth]{\scriptsize Biased} 
    \makebox[0.081\textwidth]{\scriptsize Lambertian} 
    \makebox[0.081\textwidth]{\scriptsize Fabric} 
    \makebox[0.081\textwidth]{\scriptsize Plastic} 
    \makebox[0.081\textwidth]{\scriptsize Phenolic} 
    %\makebox[0.081\textwidth]{\scriptsize Metallic-paint} 
    \\
    \raisebox{0.12\height}{\includegraphics[width=0.065\textwidth]{images/Results/synth/lights_400_uniform}}
    \raisebox{0.12\height}{\includegraphics[width=0.065\textwidth]{images/Results/synth/lights_400_up}}
    \includegraphics[width=0.081\textwidth]{images/Results/synth/samples/albedo_6_gm.jpg}
    \includegraphics[width=0.081\textwidth]{images/Results/synth/samples/white-fabric_gm.jpg}
    \includegraphics[width=0.081\textwidth]{images/Results/synth/samples/yellow-matte-plastic_gm.jpg}
    \includegraphics[width=0.075\textwidth]{images/Results/synth/samples/specular-white-phenolic_gm.jpg}
    %\includegraphics[width=0.081\textwidth]{images/Results/synth/samples/silver-metallic-paint2_gm.jpg}
    \\
    \vspace{-0.5em}
    \makebox[0.135\textwidth]{\footnotesize (a) Light sources} 
    \makebox[0.324\textwidth]{\footnotesize (b) Examples for the four typical types of BRDFs} \\

\includegraphics[width=0.48\textwidth]{images/Results/synth/compare_PF14/dir_unif}\\
\vspace{-0.7em}
\makebox[0.4\textwidth]{\footnotesize (c) Light direction estimation results} \\
\includegraphics[width=0.48\textwidth]{images/Results/synth/compare_PF14/intens_unif}\\
\vspace{-0.7em}\makebox[0.4\textwidth]{\footnotesize (d) Light intensity estimation results} \\
\includegraphics[width=0.48\textwidth]{images/Results/synth/compare_PF14/normal_unif}\\
\vspace{-0.7em}\makebox[0.4\textwidth]{\footnotesize (e) Surface normal estimation results}
\\


==> figures/discretization_coord.tex <==
\tdplotsetmaincoords{70}{100}
%
\pgfmathsetmacro{\rvec}{1}
\pgfmathsetmacro{\thetavec}{52}
\pgfmathsetmacro{\phivec}{45}
%
\pgfmathsetmacro{\dev}{18}
\pgfmathsetmacro{\tha}{\thetavec-\dev}
\pgfmathsetmacro{\thb}{\thetavec+\dev}
\pgfmathsetmacro{\phia}{\phivec-\dev}
\pgfmathsetmacro{\phib}{\phivec+\dev}

\begin{tikzpicture}[scale=1.7,tdplot_main_coords]
    \coordinate (O) at (0,0,0); % Coordinate
    %\draw[semithick,->] (0,0,0) -- (1,0,0) node[left]{$y$};
    %\draw[semithick,->] (0,0,0) -- (0,1,0) node[anchor=north]{$x$};
    %\draw[semithick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};
    \draw[->] (0,0,0) -- (1,0,0) node[below=0.5ex,left=-0.4ex]{$z$};
    \draw[->] (0,0,0) -- (0,1,0) node[right=-0.4ex]{$x$};
    \draw[->] (0,0,0) -- (0,0,1) node[above=-0.4ex]{$y$};
    \draw[dashed,color=gray] (0,0,0) -- (0,0,-1);
    \draw[dashed,color=gray] (0,0,0) -- (0,-1,0);
    \tdplotdrawarc[semithick,dashed,color=gray]{(O)}{1}{-90}{90}{}{}
    \tdplotsetthetaplanecoords{90}
    \tdplotdrawarc[semithick,dashed,color=gray,tdplot_rotated_coords]{(0,0,0)}{1}{0}{360}{}{}

    \tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec} % Draw vector P
    \draw[thick,-stealth,color=black] (O) -- (P) node[below=0.2ex,right=-1.0ex] {$P$};

    \tdplotsetcoord{Pa}{\rvec}{\tha}{\phia}
    \tdplotsetcoord{Pb}{\rvec}{\tha}{\phib}
    \tdplotsetcoord{Pc}{\rvec}{\thb}{\phia}
    \tdplotsetcoord{Pd}{\rvec}{\thb}{\phib}
    \tdplotsetcoord{Pf}{\rvec}{\tha}{\phivec}

    \draw[color=black] (O) -- (Pa) node[above=0.2ex,left=-0.7ex] {\color{black!90}\scriptsize $A$};
    \draw[color=black] (O) -- (Pb) node[above,right=-0.3ex] {\color{black!90}\scriptsize $B$};
    \draw[color=black] (O) -- (Pc) node[below=1.2ex,left=-0.9ex] {\color{black!90}\scriptsize $C$};
    \draw[color=black] (O) -- (Pd) node[below=0.2ex,right=-0.3ex] {\color{black!90}\scriptsize $D$};
    \draw[color=blue,dashed] (O) -- (Pf) node[above left] {};

    \draw[semithick,color=red] (Pa) to  (Pb) node[below left] {};
    \draw[semithick,color=red] (Pd) to  (Pc) node[below left] {};

    \tdplotsetthetaplanecoords{\phivec}
    \tdplotdrawarc[thick,color=blue,opacity=0.8,tdplot_rotated_coords]{(0,0,0)}{0.7}{\tha}{\thetavec}{above=0.7ex,right=-0.7ex}{\small $\delta$}
    \tdplotsetthetaplanecoords{\phia}
    \tdplotdrawarc[semithick,color=red,tdplot_rotated_coords]{(0,0,0)}{\rvec}{\tha}{\thb}{anchor=south west}{}
    \tdplotdrawarc[dashed,tdplot_rotated_coords]{(0,0,0)}{\rvec}{0}{\tha}{anchor=south west}{}
    \tdplotdrawarc[dashed,tdplot_rotated_coords]{(0,0,0)}{\rvec}{\thb}{180}{anchor=south west}{}
    \tdplotsetthetaplanecoords{\phib}
    \tdplotdrawarc[semithick,color=red,tdplot_rotated_coords]{(0,0,0)}{\rvec}{\tha}{\thb}{anchor=south west}{}
    \tdplotdrawarc[dashed,tdplot_rotated_coords]{(0,0,0)}{\rvec}{0}{\tha}{anchor=south west}{}
    \tdplotdrawarc[dashed,tdplot_rotated_coords]{(0,0,0)}{\rvec}{\thb}{180}{anchor=south west}{}
    % Draw arc for angle
    %\tdplotsetcoord{Px}{\rvec}{90}{\phivec} % Azimuth
    %\draw[dashed, color=black] (O) -- (Px);
    %\tdplotdrawarc[thick,color=red]{(O)}{0.4}{\phivec}{90}{color=red,below=0.3ex,right}{$\phi$} 

    %\tdplotsetthetaplanecoords{\phivec} % Elevation
    %\tdplotdrawarc[tdplot_rotated_coords,thick,color=blue,opacity=0.8]{(0,0,0)}{0.4}{\thetavec}{90}{above=0.1ex,right=-0.5ex}{$\theta$}
    %\tdplotdrawarc[semithick,dashed,color=gray,tdplot_rotated_coords]{(0,0,0)}{1}{0}{90}{}{}
\end{tikzpicture}


==> figures/res_qual_real_datasets.tex <==
  \makebox[0.02\textwidth]{}
  \makebox[0.107\textwidth]{\footnotesize (a) {\sc Reading}} % 204/220=0.93
  \makebox[0.198\textwidth]{\footnotesize (b) {\sc Harvest}} %372/216=1.72
  \makebox[0.107\textwidth]{\footnotesize (c) {\sc Apple}}  % 648/700=0.93
  \makebox[0.108\textwidth]{\footnotesize (d) {\sc Gourd1}}  % 552/588=0.94
  \makebox[0.113\textwidth]{\footnotesize (e) {\sc Helmet Side}} % 512/518=0.988
  \makebox[0.166\textwidth]{\footnotesize (f) {\sc Plant}}  % 512/356=1.44
  \makebox[0.124\textwidth]{\footnotesize (g) {\sc Kneeling K.}} %512/475=1.08
  \\
  \raisebox{1\height}{\rotatebox{90}{\footnotesize Object}}
  \includegraphics[height=0.115\textwidth]{images/Results/DiLiGenT/GT/{4.0_readingPNG_001}.png}
  \includegraphics[height=0.115\textwidth]{images/Results/DiLiGenT/GT/{4.0_harvestPNG_001}.png}
  \includegraphics[height=0.115\textwidth]{images/Results/Gourd/{2.0_apple_I_0003}.png}
  \includegraphics[height=0.115\textwidth]{images/Results/Gourd/{2.0_gourd1_I_0003}.png}
  \includegraphics[height=0.115\textwidth]{images/Results/LightStage/{4.0_helmet_side_left_helmet_side_left_0192}.png}
  \includegraphics[height=0.115\textwidth]{images/Results/LightStage/{2.0_plant_left_plant_left_0021}.png} 
  \includegraphics[height=0.115\textwidth]{images/Results/LightStage/{4.0_knight_kneeling_knight_kneeling_048}.png}
  \\
  \raisebox{0.3\height}{\rotatebox{90}{\footnotesize Est. Normal}}
 \includegraphics[height=0.115\textwidth]{images/Results/DiLiGenT/SCPS/readingPNGDiLiGenT_normal}
 \includegraphics[height=0.115\textwidth]{images/Results/DiLiGenT/SCPS/harvestPNGDiLiGenT_normal}
 \includegraphics[height=0.115\textwidth]{images/Results/Gourd/SCPS/apple_Normal_DiLiGenT}
 \includegraphics[height=0.115\textwidth]{images/Results/Gourd/SCPS/gourd1_Normal_DiLiGenT}
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/SCPS/helmet_side_left_Normal_DiLiGenT}
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/SCPS/plant_left_Normal_DiLiGenT}
 \includegraphics[height=0.115\textwidth]{images/Results/LightStage/SCPS/knight_kneeling_Normal_DiLiGenT}
  %\vspace{-0.2em}
  \\
  \makebox[0.006\textwidth]{} 
 \raisebox{0.1\height}{\rotatebox{90}{\footnotesize Dir. Error}}
 \makebox[0.107\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/DiLiGenT/SCPS/readingPNG}}
 \makebox[0.198\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/DiLiGenT/SCPS/harvestPNG}}
 \makebox[0.107\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/Gourd/SCPS/apple}}
 \makebox[0.108\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/Gourd/SCPS/gourd1}}
 \makebox[0.113\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/LightStage/SCPS/helmet_side_left}}
 \makebox[0.166\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/LightStage/SCPS/plant_left}}
 \makebox[0.124\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/LightStage/SCPS/knight_kneeling}}
 \begin{minipage}{0.006\textwidth} \centering
     \vspace{-3em} \makebox[0.16\textwidth]{\tiny $0\degree$}\\ \vspace{0.0em}
         \includegraphics[width=0.6\linewidth]{images/Results/color_bar} \\ \vspace{-0.7em}
         \makebox[0.16\textwidth]{\tiny$45\degree$}\\
    \end{minipage}
  \\
  %\vspace{0.2em}
  \makebox[0.010\textwidth]{} 
  \raisebox{0.1\height}{\rotatebox{90}{\footnotesize Int. Error}}
 \makebox[0.107\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/DiLiGenT/SCPS/readingPNG_int}}
 \makebox[0.198\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/DiLiGenT/SCPS/harvestPNG_int}}
 \makebox[0.107\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/Gourd/SCPS/apple_int}}
 \makebox[0.108\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/Gourd/SCPS/gourd1_int}}
 \makebox[0.113\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/LightStage/SCPS/helmet_side_left_int}}
 \makebox[0.166\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/LightStage/SCPS/plant_left_int}}
 \makebox[0.124\textwidth]{\includegraphics[width=0.07\textwidth]{images/Results/LightStage/SCPS/knight_kneeling_int}}
 \begin{minipage}{0.006\textwidth} \centering
     \vspace{-3em} \makebox[0.16\textwidth]{\tiny $0$}\\ \vspace{0.0em}
         \includegraphics[width=0.6\linewidth]{images/Results/color_bar} \\ \vspace{-0.7em}
         \makebox[0.16\textwidth]{\tiny$0.5$}\\
    \end{minipage}


==> figures/spherical_coord2.tex <==
\tdplotsetmaincoords{70}{105}
%
\pgfmathsetmacro{\rvec}{1}
\pgfmathsetmacro{\thetavec}{40}
\pgfmathsetmacro{\phivec}{45}
%
\begin{tikzpicture}[scale=1.7,tdplot_main_coords]
    \coordinate (O) at (0,0,0); % Coordinate
    \draw[->] (0,0,0) -- (1,0,0) node[below=0.5ex,left=-0.4ex]{$z$};
    \draw[->] (0,0,0) -- (0,1,0) node[right=-0.4ex]{$x$};
    \draw[->] (0,0,0) -- (0,0,1) node[above=-0.4ex]{$y$};
    \draw[dashed,color=gray] (0,0,0) -- (0,0,-1);
    \draw[dashed,color=gray] (0,0,0) -- (0,-1,0);
    \tdplotdrawarc[dashed,color=gray]{(O)}{1}{-90}{90}{}{}
    \tdplotsetthetaplanecoords{0}
    \tdplotdrawarc[semithick,dashed,color=gray,tdplot_rotated_coords]{(0,0,0)}{1}{0}{180}{}{}
    \tdplotsetthetaplanecoords{90}
    \tdplotdrawarc[semithick,dashed,color=gray,tdplot_rotated_coords]{(0,0,0)}{1}{0}{360}{}{}

    \tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec} % Draw vector P
    \draw[line width=1pt,-stealth,color=black] (O) -- (P) node[above right] {$P$};

    % Draw arc for angle
    \tdplotsetcoord{Px}{\rvec}{90}{\phivec} % Azimuth
    \draw[dashed, color=black] (O) -- (Px);
    \tdplotdrawarc[thick,color=red]{(O)}{0.4}{\phivec}{90}{color=red,below=0.4ex,right=-0.4ex}{$\phi$} 

    \tdplotsetthetaplanecoords{\phivec} % Elevation
    \tdplotdrawarc[tdplot_rotated_coords,thick,color=blue,opacity=0.8]{(0,0,0)}{0.4}{\thetavec}{90}{above=0.4ex,right=-0.5ex}{$\theta$}
    \tdplotdrawarc[semithick,dashed,color=gray,tdplot_rotated_coords]{(0,0,0)}{1}{0}{180}{}{}
\end{tikzpicture}


==> figures/syn_test_samples.tex <==
    \includegraphics[width=0.091\textwidth]{images/Dataset/syn_test/MERL_directions}
    \includegraphics[width=0.091\textwidth]{images/Dataset/syn_test/sphere_pearl-paint_gm.png}
    \includegraphics[width=0.091\textwidth]{images/Dataset/syn_test/sphere_normal.png}
    \includegraphics[width=0.091\textwidth]{images/Dataset/syn_test/pink-jasper_gm.png}
    \includegraphics[width=0.091\textwidth]{images/Dataset/syn_test/bunny_normal.png}\\
    \vspace{-0.5em}
    \makebox[0.091\textwidth]{\scriptsize (a) Light source} 
    \makebox[0.182\textwidth]{\scriptsize (b) {\sc Sphere} (pearl-paint)} 
    \makebox[0.182\textwidth]{\scriptsize (c) {\sc Bunny} (pink-jasper)} 


==> figures/test_data_light_distribution.tex <==
    %\makebox[0.075\textwidth]{\scriptsize (a) MERL$^{\text{Test}}$} 
\begin{minipage}{0.45\textwidth}
    \makebox[0.19\textwidth]{\scriptsize (a) DiLiGenT} 
    \makebox[0.19\textwidth]{\scriptsize (b) {\sc Apple}} 
    \makebox[0.19\textwidth]{\scriptsize (c) {\sc Gourd1}} 
    \makebox[0.19\textwidth]{\scriptsize (d) {\sc Gourd2}} 
    \makebox[0.19\textwidth]{\scriptsize (e) Light Stage} \\
    %\vspace{-0.5em}
    %\includegraphics[width=0.075\textwidth]{images/Dataset/syn_test/MERL_directions.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/diligent_direction.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/apple_direction.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/gourd1_direction.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/gourd2_direction.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/stage_direction.jpg}
\end{minipage}
%\hspace{0.2em}
\begin{minipage}{0.016\textwidth}
     \centering
     \makebox[0.16\textwidth]{\scriptsize $0$}\\
     %\vspace{0.2em}
     \includegraphics[width=0.55\linewidth]{images/Dataset/color_bar_jet} \\
     \vspace{-0.6em}
     \makebox[0.16\textwidth]{\scriptsize $1$}
\end{minipage}
    %\vspace{-0.5em}
    %\makebox[0.075\textwidth]{}
    %\makebox[0.005\textwidth]{\scriptsize $0$}
    %\includegraphics[width=0.3\textwidth]{images/Dataset/color_bar_viridis.jpg}
    %\makebox[0.005\textwidth]{\scriptsize $1$}\\

